Vector product and composition algebras in braided monoidal additive categories

This is an account of some work of Markus Rost and his students Dominik Boos and Susanne Maurer. We adapt it to the braided monoidal setting.

==> (inline-0) <==
\begin{pspicture}(0,-2.8526227)(17.039299,2.8526227)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](2.9392998,0.44737723){0.32}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](11.3793,0.40737724){0.32}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](1.1792998,-1.0126227){0.32}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](13.4593,-1.0326228){0.32}
\rput[bl](4.5793,-0.43262276){\LARGE${=}$}
\rput[bl](15.3193,-0.61262274){\LARGE${=}$}
\rput[bl](13.3993,-1.1726228){\large{$\varepsilon$}}
\rput[bl](1.1392999,-1.1526227){\large{$\varepsilon$}}
\rput[bl](2.8792999,0.28737724){\large{$\eta$}}
\rput[bl](11.2993,0.26737726){\large{$\eta$}}
\psline[linecolor=black, linewidth=0.04](0.01929985,2.8473773)(0.9992998,-0.7526228)
\psline[linecolor=black, linewidth=0.04](1.3792999,-0.77262276)(2.7192998,0.20737724)(2.7392998,0.18737724)
\psline[linecolor=black, linewidth=0.04](3.0993,0.18737724)(4.4593,-2.7926228)
\psline[linecolor=black, linewidth=0.04](6.2792997,2.8073773)(6.3192997,-2.8126228)
\psline[linecolor=black, linewidth=0.04](11.1793,0.14737724)(10.1993,-2.8126228)
\psline[linecolor=black, linewidth=0.04](11.599299,0.18737724)(13.2193,-0.89262277)
\psline[linecolor=black, linewidth=0.04](13.6993,-0.8126228)(15.1593,2.7473772)
\psline[linecolor=black, linewidth=0.04](17.0193,2.7673771)(17.0193,-2.8526227)
\rput[bl](5.8,2.5473773){$A$}
\rput[bl](0.31929985,2.4673772){$A$}
\rput[bl](14.5,2.3873773){$B$}
\rput[bl](3.6193,-2.5126228){$A$}
\rput[bl](1.5592998,-0.15262276){$B$}
\rput[bl](16.6,2.3673773){$B$}
\rput[bl](11.7793,-0.67262274){$A$}
\rput[bl](10.5192995,-2.6126227){$B$}
\end{pspicture}
\begin{pspicture}(0,-2.72)(15.8,2.72)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.04,1.74)
\lineto(1.98,0.98999995)
\curveto(1.95,0.61499995)(1.935,-0.050000038)(1.95,-0.34000003)
\curveto(1.965,-0.63000005)(2.02,-0.97)(2.06,-1.02)
\curveto(2.1,-1.07)(2.18,-1.1500001)(2.22,-1.1800001)
\curveto(2.26,-1.21)(2.43,-1.255)(2.56,-1.27)
\curveto(2.69,-1.2850001)(2.905,-1.27)(2.99,-1.24)
\curveto(3.075,-1.21)(3.2,-1.1500001)(3.24,-1.12)
\curveto(3.28,-1.09)(3.355,-0.87500006)(3.39,-0.69000006)
\curveto(3.425,-0.50500005)(3.495,-0.22000004)(3.53,-0.120000035)
\curveto(3.565,-0.020000039)(3.65,0.13499996)(3.7,0.18999997)
\curveto(3.75,0.24499996)(3.98,0.28999996)(4.16,0.27999997)
\curveto(4.34,0.26999995)(4.57,0.22499996)(4.62,0.18999997)
\curveto(4.67,0.15499996)(4.755,0.0149999615)(4.79,-0.09000004)
\curveto(4.825,-0.19500004)(4.89,-0.65000004)(4.92,-1.0)
\curveto(4.95,-1.35)(5.01,-1.77)(5.04,-1.84)
\curveto(5.07,-1.9100001)(5.14,-2.16)(5.26,-2.7)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(6.98,1.74)
\lineto(7.03,0.84)
\curveto(7.055,0.38999996)(7.06,-0.44500005)(7.04,-0.83000004)
\curveto(7.02,-1.215)(7.0,-1.88)(7.0,-2.72)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(9.64,-2.64)
\lineto(9.69,-2.19)
\curveto(9.715,-1.965)(9.775,-1.5300001)(9.81,-1.32)
\curveto(9.845,-1.11)(9.905,-0.68000007)(9.93,-0.46000004)
\curveto(9.955,-0.24000004)(10.025,0.009999962)(10.07,0.03999996)
\curveto(10.115,0.06999996)(10.2,0.12999997)(10.24,0.15999997)
\curveto(10.28,0.18999997)(10.575,0.11999996)(10.83,0.019999962)
\curveto(11.085,-0.080000035)(11.37,-0.37000003)(11.4,-0.56000006)
\curveto(11.43,-0.75000006)(11.49,-1.09)(11.52,-1.24)
\curveto(11.55,-1.39)(11.67,-1.585)(11.76,-1.63)
\curveto(11.85,-1.6750001)(12.035,-1.735)(12.13,-1.75)
\curveto(12.225,-1.765)(12.365,-1.745)(12.41,-1.71)
\curveto(12.455,-1.6750001)(12.54,-1.61)(12.58,-1.58)
\curveto(12.62,-1.5500001)(12.7,-1.485)(12.74,-1.45)
\curveto(12.78,-1.4150001)(12.845,-1.1500001)(12.87,-0.92)
\curveto(12.895,-0.69000006)(12.955,-0.37500003)(12.99,-0.29000005)
\curveto(13.025,-0.20500004)(13.09,0.35499996)(13.18,1.78)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(15.02,1.74)
\lineto(15.08,0.71999997)
\curveto(15.11,0.20999996)(15.13,-0.56000006)(15.12,-0.82000005)
\curveto(15.11,-1.08)(15.085,-1.575)(15.07,-1.8100001)
\curveto(15.055,-2.045)(15.055,-2.365)(15.1,-2.6200001)
}
\rput[bl](5.54,-0.74){\LARGE${=}$}
\rput[bl](13.46,-0.78000003){\LARGE${=}$}
\rput[bl](1.34,1.4599999){$A$}
\rput[bl](6.3,1.38){$A$}
\rput[bl](12.44,1.38){$B$}
\rput[bl](2.86,-0.64000005){$B$}
\rput[bl](10.88,-0.86){$A$}
\rput[bl](15.16,1.38){$B$}
\rput[bl](4.56,-2.28){$A$}
\rput[bl](9.72,-2.3){$B$}
\end{pspicture}
\begin{pspicture}(0,-1.5664734)(8.86,1.5664734)
\psline[linecolor=black, linewidth=0.04](1.72,0.4464734)(3.42,-1.5535266)
\psline[linecolor=black, linewidth=0.04](1.68,-1.3535266)(2.44,-0.6735266)
\psline[linecolor=black, linewidth=0.04](2.74,-0.41352662)(3.6,0.3864734)
\psline[linecolor=black, linewidth=0.04](6.2,-1.4135267)(8.2,0.3864734)
\psline[linecolor=black, linewidth=0.04](6.16,0.3864734)(6.98,-0.45352662)
\psline[linecolor=black, linewidth=0.04](7.22,-0.7135266)(8.08,-1.4535266)
\rput[bl](1.3,0.12647338){$X$}
\rput[bl](8.2,0.10647339){$X$}
\rput[bl](3.62,0.08647339){$Y$}
\rput[bl](5.64,0.10647339){$Y$}
\end{pspicture}
\begin{pspicture}(0,-1.4779636)(8.345086,1.4779636)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(7.3922563,0.562159)
\lineto(7.322256,0.51215905)
\curveto(7.2872562,0.487159)(7.217256,0.43715903)(7.182256,0.41215903)
\curveto(7.1472564,0.38715902)(7.087256,0.30715904)(7.0622563,0.25215903)
\curveto(7.0372562,0.19715902)(7.007256,0.047159024)(7.0022564,-0.047840975)
\curveto(6.9972563,-0.14284098)(7.0172563,-0.27784097)(7.0422564,-0.31784096)
\curveto(7.067256,-0.35784099)(7.1272564,-0.43284097)(7.1622562,-0.46784097)
\curveto(7.197256,-0.502841)(7.2522564,-0.54284096)(7.3122563,-0.557841)
}
\psline[linecolor=black, linewidth=0.04](1.1722561,0.562159)(0.012256164,1.462159)
\psline[linecolor=black, linewidth=0.04](1.1722561,-0.53784096)(0.012256164,-1.377841)
\psline[linecolor=black, linewidth=0.04](1.4522562,1.4221591)(0.9722562,0.862159)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(0.81225616,0.682159)
\lineto(0.74225616,0.6207555)
\curveto(0.70725614,0.5900538)(0.63725615,0.5286503)(0.6022562,0.49794853)
\curveto(0.56725615,0.46724677)(0.50725615,0.36900106)(0.48225617,0.3014573)
\curveto(0.45725617,0.23391348)(0.42725617,0.049702816)(0.42225617,-0.0669639)
\curveto(0.41725618,-0.18363047)(0.43725616,-0.34941995)(0.46225616,-0.39854273)
\curveto(0.48725617,-0.4476655)(0.5472562,-0.5397706)(0.58225614,-0.58275306)
\curveto(0.61725616,-0.6257356)(0.6722562,-0.6748585)(0.7322562,-0.69327956)
}
\psline[linecolor=black, linewidth=0.04](0.9722562,-0.79784095)(1.5722562,-1.337841)
\psline[linecolor=black, linewidth=0.04](3.592256,1.362159)(3.592256,-1.4578409)
\psline[linecolor=black, linewidth=0.04](4.512256,1.382159)(4.532256,-1.477841)
\psline[linecolor=black, linewidth=0.04](7.3522563,0.542159)(8.332256,1.362159)
\psline[linecolor=black, linewidth=0.04](7.2722564,-0.53784096)(8.192256,-1.357841)
\psline[linecolor=black, linewidth=0.04](6.612256,1.242159)(7.3522563,0.662159)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(1.1122562,0.602159)
\lineto(1.2122562,0.52965903)
\curveto(1.2622561,0.49340904)(1.3522562,0.42608756)(1.3922561,0.39501607)
\curveto(1.4322562,0.36394462)(1.5022562,0.30180198)(1.5322561,0.2707305)
\curveto(1.5622562,0.23965903)(1.6072562,0.13608755)(1.6222562,0.063587554)
\curveto(1.6372561,-0.008912449)(1.6272562,-0.13319819)(1.6022562,-0.18498392)
\curveto(1.5772562,-0.2367695)(1.5272561,-0.31962657)(1.5022562,-0.35069802)
\curveto(1.4772562,-0.3817695)(1.4122561,-0.43873394)(1.3722562,-0.4646267)
\curveto(1.3322562,-0.4905195)(1.2572562,-0.5267695)(1.1522561,-0.557841)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(7.472256,0.542159)
\lineto(7.5822563,0.46965903)
\curveto(7.637256,0.43340904)(7.732256,0.36608756)(7.7722564,0.33501607)
\curveto(7.8122563,0.30394462)(7.882256,0.24180196)(7.9122562,0.2107305)
\curveto(7.942256,0.17965902)(7.987256,0.07608755)(8.002256,0.0035875512)
\curveto(8.017256,-0.06891245)(8.0072565,-0.19319819)(7.982256,-0.24498393)
\curveto(7.9572563,-0.2967695)(7.907256,-0.37962657)(7.882256,-0.41069803)
\curveto(7.857256,-0.4417695)(7.7922564,-0.4987339)(7.7522564,-0.52462673)
\curveto(7.712256,-0.5505195)(7.637256,-0.5867695)(7.532256,-0.617841)
}
\psline[linecolor=black, linewidth=0.04](7.3522563,-0.71784097)(6.572256,-1.297841)
\rput[bl](2.292256,-0.037840977){\LARGE{$=$}}
\rput[bl](5.432256,-0.07784098){\LARGE{$=$}}
\end{pspicture}
}
\qquad
\psscalebox{0.4 0.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.0156827)(14.813857,3.0156827)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](2.64,1.1156827){0.4}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](5.58,1.1356827){0.4}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](9.2,-0.7043173){0.4}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](12.54,-0.68431723){0.4}
\psline[linecolor=black, linewidth=0.04](1.72,2.4156828)(2.42,1.3956828)
\psline[linecolor=black, linewidth=0.04](2.86,0.81568277)(5.5,-3.0043173)
\psline[linecolor=black, linewidth=0.04](5.3,0.8756828)(4.0,-0.40431726)
\psline[linecolor=black, linewidth=0.04](3.6,-0.72431725)(1.36,-2.8843172)
\psline[linecolor=black, linewidth=0.04](5.86,1.4156828)(6.72,2.3556828)
\psline[linecolor=black, linewidth=0.04](9.1,2.3756828)(12.2,-0.46431723)
\psline[linecolor=black, linewidth=0.04](12.78,-0.9443172)(14.8,-2.8843172)
\psline[linecolor=black, linewidth=0.04](13.54,2.3956828)(11.24,0.65568274)
\psline[linecolor=black, linewidth=0.04](10.98,0.47568277)(9.54,-0.5043172)
\psline[linecolor=black, linewidth=0.04](8.94,-0.98431724)(7.22,-2.9443173)
\rput[bl](2.44,0.87){\large{$f$}}
\rput[bl](12.4,-0.9){\large{$f$}}
\rput[bl](9.12,-0.86431724){\large{$g$}}
\rput[bl](5.42,0.9956828){\large{$g$}}
\rput[bl](6.3,-0.52431726){\LARGE{$=$}}
\end{pspicture}}
\end{aligned}
\end{eqnarray*}
\begin{eqnarray*}
\begin{aligned}
\psscalebox{0.7 0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4227966)(16.16,1.4227966)
\psline[linecolor=black, linewidth=0.04](0.4,1.410589)(2.56,-1.389411)
\psline[linecolor=black, linewidth=0.04](0.66,1.410589)(2.82,-1.389411)
\psline[linecolor=black, linewidth=0.04](2.92,1.350589)(1.82,0.130589)
\psline[linecolor=black, linewidth=0.04](1.44,-0.18941101)(0.34,-1.409411)
\psline[linecolor=black, linewidth=0.04](4.7,1.390589)(5.56,-1.389411)
\psline[linecolor=black, linewidth=0.04](6.2,1.390589)(6.98,-1.329411)
\psline[linecolor=black, linewidth=0.04](6.98,1.350589)(6.52,0.730589)
\psline[linecolor=black, linewidth=0.04](6.32,0.510589)(5.42,-0.56941104)
\psline[linecolor=black, linewidth=0.04](5.24,-0.729411)(4.74,-1.329411)
\psline[linecolor=black, linewidth=0.04](9.14,1.3305889)(11.34,-1.349411)(11.38,-1.389411)
\psline[linecolor=black, linewidth=0.04](11.42,1.3305889)(10.3,0.130589)
\psline[linecolor=black, linewidth=0.04](10.08,-0.06941101)(9.12,-1.269411)
\psline[linecolor=black, linewidth=0.04](11.68,1.3305889)(10.4,-0.009411011)
\psline[linecolor=black, linewidth=0.04](10.24,-0.169411)(9.36,-1.249411)
\psline[linecolor=black, linewidth=0.04](13.46,1.350589)(15.66,-1.329411)(15.7,-1.369411)
\psline[linecolor=black, linewidth=0.04](14.4,1.310589)(14.18,0.690589)
\psline[linecolor=black, linewidth=0.04](14.06,0.41058898)(13.46,-1.309411)
\psline[linecolor=black, linewidth=0.04](15.5,1.310589)(14.94,-0.269411)
\psline[linecolor=black, linewidth=0.04](14.82,-0.50941104)(14.48,-1.2894111)
\rput[bl](3.5,-0.08941101){\LARGE{$=$}}
\rput[bl](-0.5,0.690589){$X\ox Y$}
\rput[bl](11.4,0.55058897){$Y\ox Z$}
\rput[bl](4.85,1.110589){$X$}
\rput[bl](5.72,1.110589){$Y$}
\rput[bl](2.98,1.110589){$Z$}
\rput[bl](12.5,-0.06941101){\LARGE{$=$}}
\rput[bl](6.98,1.070589){$Z$}
\rput[bl](9.5,1.050589){$X$}
\rput[bl](13.0,1.030589){$X$}
\rput[bl](14.4,1.010589){$Y$}
\rput[bl](15.5,1.010589){$Z$}
\end{pspicture}
\begin{pspicture}(0,-2.694889)(9.417447,2.694889)
\rput[bl](5.08,-0.28511104){\LARGE{$=$}}
\psline[linecolor=black, linewidth=0.04](1.1,2.034889)(3.74,-2.685111)
\psline[linecolor=black, linewidth=0.04](4.34,1.9548889)(3.02,-1.0251111)(3.02,-1.0251111)(3.02,-1.065111)
\psline[linecolor=black, linewidth=0.04](2.8,-1.305111)(2.38,-1.925111)
\psline[linecolor=black, linewidth=0.04](2.22,-2.0851111)(1.78,-2.645111)
\psline[linecolor=black, linewidth=0.04](2.82,1.9748889)(2.22,0.33488896)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,0.07488895)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.04,0.034888953)
\lineto(1.99,-0.115111046)
\curveto(1.965,-0.19011104)(1.925,-0.42011106)(1.91,-0.57511103)
\curveto(1.895,-0.73011106)(1.905,-0.99011105)(1.93,-1.095111)
\curveto(1.955,-1.200111)(2.005,-1.4101111)(2.03,-1.5151111)
\curveto(2.055,-1.620111)(2.105,-1.7651111)(2.13,-1.805111)
\curveto(2.155,-1.845111)(2.205,-1.9151111)(2.23,-1.945111)
\curveto(2.255,-1.975111)(2.305,-2.035111)(2.33,-2.0651112)
\curveto(2.355,-2.0951111)(2.41,-2.160111)(2.44,-2.195111)
\curveto(2.47,-2.2301111)(2.53,-2.305111)(2.56,-2.3451111)
\curveto(2.59,-2.385111)(2.645,-2.455111)(2.67,-2.485111)
\curveto(2.695,-2.515111)(2.75,-2.5751112)(2.78,-2.6051111)
}
\psline[linecolor=black, linewidth=0.04](6.78,2.034889)(9.4,-2.645111)
\psline[linecolor=black, linewidth=0.04](6.88,-2.5851111)(7.76,-0.025111046)(7.76,-0.025111046)
\psline[linecolor=black, linewidth=0.04](7.92,0.29488894)(8.42,1.074889)
\psline[linecolor=black, linewidth=0.04](8.62,1.314889)(9.38,1.934889)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(7.96,1.9548889)
\lineto(8.055555,1.8918316)
\curveto(8.103333,1.8603029)(8.184556,1.7919909)(8.217999,1.7552074)
\curveto(8.251444,1.718424)(8.308778,1.623838)(8.332666,1.5660354)
\curveto(8.356555,1.508233)(8.404333,1.4031374)(8.428222,1.3558445)
\curveto(8.45211,1.3085513)(8.499889,1.2192203)(8.523778,1.1771821)
\curveto(8.5476675,1.1351438)(8.595445,1.0353029)(8.619333,0.9775003)
\curveto(8.643223,0.91969794)(8.691,0.80934757)(8.714889,0.7567998)
\curveto(8.738778,0.70425206)(8.767445,0.3889655)(8.7722225,0.12622654)
\curveto(8.777,-0.13651241)(8.777,-0.59893245)(8.7722225,-0.79861414)
\curveto(8.767445,-0.99829584)(8.748334,-1.224251)(8.734,-1.2505249)
}
\psline[linecolor=black, linewidth=0.04](8.6,-1.485111)(8.1,-2.625111)
\end{pspicture}
\begin{pspicture}(0,-1.3825667)(7.2328057,1.3825667)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,-1.2374333)
}
\psbezier[linecolor=black, linewidth=0.04](1.3,-0.7374333)(1.3,-1.5374333)(2.62,-1.5774333)(2.62,-0.7774333190917969)
\psbezier[linecolor=black, linewidth=0.04](7.140204,-0.14886297)(7.129818,0.6510696)(5.8094096,0.6739289)(5.819796,-0.12600366182542985)
\psline[linecolor=black, linewidth=0.04](2.64,-0.83743334)(1.2,0.5825667)
\psline[linecolor=black, linewidth=0.04](1.3,-0.7374333)(1.86,-0.31743333)(1.88,-0.31743333)
\psline[linecolor=black, linewidth=0.04](2.16,-0.13743332)(2.78,0.54256666)
\psline[linecolor=black, linewidth=0.04](7.16,-0.13743332)(5.84,-1.1374333)
\psline[linecolor=black, linewidth=0.04](5.8,-0.09743332)(6.44,-0.5574333)
\psline[linecolor=black, linewidth=0.04](6.62,-0.6774333)(7.22,-1.1774334)
\end{pspicture}
\begin{pspicture}(0,-2.1302147)(14.94,2.1302147)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,-0.4897853)
}
\psbezier[linecolor=black, linewidth=0.04](2.02,-1.1497853)(2.02,-1.9497854)(3.34,-1.9897853)(3.34,-1.1897853088378907)
\psbezier[linecolor=black, linewidth=0.04](2.4602041,0.698785)(2.449818,1.4987177)(1.1294097,1.5215769)(1.139796,0.7216443484284764)
\psline[linecolor=black, linewidth=0.04](3.36,-1.2497853)(1.92,0.1702147)
\psline[linecolor=black, linewidth=0.04](2.02,-1.1697853)(2.58,-0.7497853)(2.6,-0.7497853)
\psline[linecolor=black, linewidth=0.04](2.88,-0.5497853)(3.5,0.13021469)
\psline[linecolor=black, linewidth=0.04](2.48,0.7102147)(1.16,-0.2897853)
\psline[linecolor=black, linewidth=0.04](1.12,0.7502147)(1.76,0.2902147)
\psline[linecolor=black, linewidth=0.04](3.5,0.13021469)(3.48,1.7502147)
\psline[linecolor=black, linewidth=0.04](1.18,-0.2897853)(1.22,-2.1297853)
\psbezier[linecolor=black, linewidth=0.04](6.960204,0.65878505)(6.9498177,1.4587176)(5.62941,1.4815769)(5.639796,0.6816443484284764)
\psbezier[linecolor=black, linewidth=0.04](5.64,-0.4097853)(5.64,-1.2097853)(6.96,-1.2497853)(6.96,-0.44978530883789064)
\psline[linecolor=black, linewidth=0.04](5.62,0.6902147)(6.98,-0.4897853)
\psline[linecolor=black, linewidth=0.04](6.96,0.6702147)(7.98,-2.0897853)
\psline[linecolor=black, linewidth=0.04](5.62,-0.4297853)(6.12,0.010214691)(6.12,0.010214691)
\psline[linecolor=black, linewidth=0.04](6.38,0.2502147)(6.84,0.6302147)(6.86,0.6102147)
\psline[linecolor=black, linewidth=0.04](7.06,0.7702147)(8.1,1.7302147)(8.1,1.7302147)
\psbezier[linecolor=black, linewidth=0.04](12.120204,0.59878504)(12.1098175,1.3987176)(10.78941,1.421577)(10.799796,0.6216443484284718)
\psbezier[linecolor=black, linewidth=0.04](9.5,-0.4697853)(9.5,-1.2697853)(10.82,-1.3097854)(10.82,-0.5097853088378906)
\psline[linecolor=black, linewidth=0.04](10.78,0.6502147)(10.82,-0.5697853)
\psline[linecolor=black, linewidth=0.04](12.12,0.6302147)(12.08,-2.0897853)
\psline[linecolor=black, linewidth=0.04](9.5,-0.4697853)(9.5,1.7102147)(9.48,1.7102147)
\psline[linecolor=black, linewidth=0.04](13.92,1.7502147)(13.94,-2.0697854)
\rput[bl](7.9,-0.1697853){\LARGE{$=$}}
\rput[bl](12.68,-0.1897853){\LARGE{$=$}}
\rput[bl](4.44,-0.1697853){\LARGE{$=$}}
\end{pspicture}
\begin{pspicture}(0,-1.1833384)(7.5,1.1833384)
\psbezier[linecolor=black, linewidth=0.04](3.92,-0.5507724)(3.92,-1.3507724)(5.3,-1.3707725)(5.3,-0.5707724380493164)
\rput[bl](1.96,-0.11077244){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](5.2998834,0.54307824)(5.3070135,1.3430464)(3.9272466,1.3753451)(3.9201164,0.5753768639871254)
\psline[linecolor=black, linewidth=0.04](3.88,0.60922754)(5.28,-0.5707724)
\psline[linecolor=black, linewidth=0.04](3.92,-0.59077245)(4.5,-0.17077243)
\psline[linecolor=black, linewidth=0.04](4.8,0.06922756)(5.28,0.60922754)
\rput[bl](0.0,-0.13077244){\LARGE{$d$}}
\rput[bl](5.44,-0.73){\Large{$A$}}
\rput[bl](3.2,-0.73){\Large{$B$}}
\rput[bl](3.2,0.5692276){\Large{$A$}}
\rput[bl](5.5,0.54922754){\Large{$B$}}
\end{pspicture}
\begin{pspicture}(0,-1.4562843)(6.44,1.4562843)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,-1.1637157)
}
\rput[bl](3.08,-0.66371566){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](1.34,-0.84371567)(1.34,-1.6437156)(2.66,-1.6237156)(2.66,-0.8237156677246094)
\psline[linecolor=black, linewidth=0.04](2.68,-0.86371565)(1.24,0.31628433)
\psline[linecolor=black, linewidth=0.04](1.36,-0.84371567)(1.9,-0.40371567)
\psline[linecolor=black, linewidth=0.04](2.14,-0.22371566)(2.66,0.29628432)(2.68,0.27628434)
\psbezier[linecolor=black, linewidth=0.04](5.1,-0.7037157)(5.1,-1.5037156)(6.42,-1.5437157)(6.42,-0.7437156677246094)
\psline[linecolor=black, linewidth=0.04](5.12,-0.74371564)(5.08,0.31628433)
\psline[linecolor=black, linewidth=0.04](6.42,-0.7637157)(6.4,0.29628432)
\end{pspicture}
\begin{pspicture}(0,-1.1401739)(5.490126,1.1401739)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,-1.4798261)
}
\rput[bl](2.5,-0.43982613){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](5.459652,-0.15346919)(5.500416,0.6454916)(4.1811113,0.6927777)(4.140348,-0.10618306682418278)
\psbezier[linecolor=black, linewidth=0.04](2.280224,-0.1500244)(2.268346,0.64988744)(0.9478976,0.670284)(0.9597758,-0.1296278573526189)
\psline[linecolor=black, linewidth=0.04](4.18,-1.1198261)(4.14,-0.059826124)
\psline[linecolor=black, linewidth=0.04](5.46,-1.0998261)(5.44,-0.039826125)
\psline[linecolor=black, linewidth=0.04](2.28,-0.13982612)(1.02,-1.0998261)(1.02,-1.0798261)
\psline[linecolor=black, linewidth=0.04](0.94,-0.11982612)(1.56,-0.55982614)(1.56,-0.5798261)
\psline[linecolor=black, linewidth=0.04](1.76,-0.6998261)(2.36,-1.0598261)
\end{pspicture}
\begin{pspicture}(0,-1.1)(5.72,1.1)
\rput[bl](1.96,-0.2){\LARGE{$=$}}
\rput[bl](0.0,-0.22){\LARGE{$d$}}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](4.62,0.0){1.1}
\end{pspicture}
\begin{pspicture}(0,-2.9302454)(15.04,2.9302454)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.08,0.31024536)
}
\rput[bl](5.02,-0.12975463){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](13.239653,1.2566023)(13.280416,2.055563)(11.961111,2.1028492)(11.920348,1.303888420602575)
\psbezier[linecolor=black, linewidth=0.04](9.860224,1.0000471)(9.848346,1.799959)(8.527898,1.8203554)(8.539776,1.0204436300741389)
\psline[linecolor=black, linewidth=0.04](11.96,0.29024535)(11.92,1.3502454)
\psline[linecolor=black, linewidth=0.04](13.24,0.31024536)(13.22,1.3702453)
\psline[linecolor=black, linewidth=0.04](9.86,1.0102453)(8.6,0.05024536)(8.6,0.07024536)
\psline[linecolor=black, linewidth=0.04](8.52,1.0302453)(9.14,0.59024537)(9.14,0.5702454)
\psline[linecolor=black, linewidth=0.04](9.34,0.45024535)(9.94,0.09024536)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](8.3,-0.16975464){0.38}
\psbezier[linecolor=black, linewidth=0.04](6.280058,-1.1730392)(6.2840395,-1.9730293)(7.6039233,-1.9464601)(7.599942,-1.146470072531804)
\psline[linecolor=black, linewidth=0.04](7.6,-1.1497546)(6.54,2.3702455)(6.56,2.3102453)
\psline[linecolor=black, linewidth=0.04](6.28,-1.1897546)(7.28,-0.76975465)
\psline[linecolor=black, linewidth=0.04](8.04,-0.44975463)(7.58,-0.68975466)
\psline[linecolor=black, linewidth=0.04](9.94,0.09024536)(9.94,-2.9097548)
\psbezier[linecolor=black, linewidth=0.04](4.159652,1.2366023)(4.200416,2.035563)(2.8811116,2.0828493)(2.8403478,1.2838884206025751)
\psline[linecolor=black, linewidth=0.04](2.88,0.27024537)(2.84,1.3302454)
\psline[linecolor=black, linewidth=0.04](4.16,-2.9097548)(4.14,1.3502454)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](2.88,-0.08975464){0.38}
\psbezier[linecolor=black, linewidth=0.04](1.580058,-1.4330392)(1.5840393,-2.2330294)(2.9039235,-2.2064602)(2.8999422,-1.406470072531804)
\psline[linecolor=black, linewidth=0.04](2.9,-0.44975463)(2.88,-1.4497546)(2.86,-1.4497546)
\psline[linecolor=black, linewidth=0.04](1.56,-1.4497546)(1.46,2.3902454)(1.46,2.3702455)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](13.26,-0.04975464){0.38}
\psbezier[linecolor=black, linewidth=0.04](13.340058,-1.3930392)(13.344039,-2.1930294)(14.663923,-2.1664603)(14.659942,-1.366470072531804)
\rput[bl](10.24,-0.14975464){\LARGE{$=$}}
\psline[linecolor=black, linewidth=0.04](11.98,0.29024535)(12.06,-2.9297547)
\psline[linecolor=black, linewidth=0.04](13.34,-1.4497546)(13.24,-0.38975465)
\psline[linecolor=black, linewidth=0.04](14.64,-1.3497547)(14.58,2.3502455)(14.58,2.3702455)
\rput[bl](13.18,-0.3){\large{$f$}}
\rput[bl](8.18,-0.35){\large{$f$}}
\rput[bl](2.74,-0.3){\large{$f$}}
\end{pspicture}
}
\end{aligned}
\end{eqnarray*} 
\end{proposition}
\begin{proposition}\label{gprop}
If $A\dashv A$ is a symmetric self-duality and $g : I \to A\ox A$ is a morphism then
\begin{eqnarray*}
\begin{aligned}
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.88058627)(6.92,0.88058627)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.9,0.120788075){0.35}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](5.0,0.06078808){0.35}
\psbezier[linecolor=black, linewidth=0.04](4.74,-0.12921192)(4.74,-0.9292119)(5.22,-0.96921194)(5.22,-0.16921192169189453)
\psbezier[linecolor=black, linewidth=0.04](0.022525543,-0.07092095)(0.13756081,-0.93467695)(1.1223856,-0.7453414)(1.2374744,0.052497105862639726)
\psbezier[linecolor=black, linewidth=0.04](0.99272895,-0.5697315)(1.2351159,-1.1945094)(1.709658,-0.6334702)(1.4672711,-0.008692340086718105)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(0.6,-0.049211923)
\lineto(0.66,-0.20921192)
\curveto(0.69,-0.28921193)(0.75,-0.38421193)(0.84,-0.4292119)
}
\psbezier[linecolor=black, linewidth=0.04](1.4402556,0.21181086)(1.4597135,1.0115741)(0.09920205,1.0895287)(0.0797443,0.2897652992426515)
\psline[linecolor=black, linewidth=0.04](1.44,0.27078807)(1.48,-0.08921192)(1.48,-0.12921192)
\psline[linecolor=black, linewidth=0.04](0.06,0.31078807)(0.02,-0.12921192)(0.02,-0.10921192)
\rput[bl](0.76,-0.029211922){\Large{$g$}}
\rput[bl](2.96,-0.10921192){\LARGE{$=$}}
\rput[bl](4.88,-0.08921192){\Large{$g$}}
\end{pspicture}
\begin{pspicture}(0,-1.2187823)(3.0,1.2187823)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](1.1,0.86878234){0.35}
\rput[bl](0.96,0.71878237){\Large{$g$}}
\psline[linecolor=black, linewidth=0.04](1.4,0.67878234)(0.88,-0.48121765)
\psline[linecolor=black, linewidth=0.04](0.84,0.6387823)(1.04,0.13878235)
\psline[linecolor=black, linewidth=0.04](1.2,-0.021217652)(1.44,-0.48121765)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(0.82,-0.6812177)
\lineto(0.75,-0.83121765)
\curveto(0.715,-0.90621763)(0.65,-1.0112176)(0.62,-1.0412177)
\curveto(0.59,-1.0712177)(0.53,-1.1312176)(0.5,-1.1612177)
\curveto(0.47,-1.1912177)(0.335,-1.2062176)(0.23,-1.1912177)
\curveto(0.125,-1.1762177)(0.02,-1.0512177)(0.02,-0.94121766)
\curveto(0.02,-0.83121765)(0.08,-0.69121766)(0.14,-0.66121763)
\curveto(0.2,-0.63121766)(0.795,-0.6162177)(1.33,-0.63121766)
\curveto(1.865,-0.64621764)(2.5,-0.70121765)(2.6,-0.7412177)
\curveto(2.7,-0.78121763)(2.785,-0.88621765)(2.77,-0.95121765)
\curveto(2.755,-1.0162177)(2.715,-1.1112176)(2.69,-1.1412177)
\curveto(2.665,-1.1712177)(2.49,-1.1962177)(2.34,-1.1912177)
\curveto(2.19,-1.1862177)(1.965,-1.1462177)(1.89,-1.1112176)
\curveto(1.815,-1.0762177)(1.69,-0.9862177)(1.64,-0.9312177)
\curveto(1.59,-0.87621766)(1.535,-0.7962177)(1.52,-0.72121763)
}
\end{pspicture}
\begin{pspicture}(0,-1.9254994)(5.0042043,1.9254994)
\psbezier[linecolor=black, linewidth=0.04](0.64073896,0.82446903)(-0.1592262,0.83193773)(-0.19229557,-0.5678145)(0.6076696,-0.575283239423868)
\psline[linecolor=black, linewidth=0.04](0.6242043,0.8145929)(2.1842043,-1.8654071)
\psline[linecolor=black, linewidth=0.04](0.60420424,-0.5854071)(0.90420425,-0.025407104)
\psline[linecolor=black, linewidth=0.04](1.1242043,0.3145929)(2.1642044,1.9145929)
\psline[linecolor=black, linewidth=0.04](4.8842044,1.8945929)(4.9042044,-1.925407)
\rput[bl](2.7442043,0.034592897){\LARGE{$=$}}
\end{pspicture}
\begin{pspicture}(0,-1.503089)(7.403686,1.503089)
\psbezier[linecolor=black, linewidth=0.04](0.02850174,-0.87052304)(0.02850174,-1.670523)(1.4085017,-1.690523)(1.4085017,-0.8905230331420898)
\psbezier[linecolor=black, linewidth=0.04](1.6885017,-0.770523)(1.6885017,-1.570523)(3.0685017,-1.590523)(3.0685017,-0.7905230331420898)
\psbezier[linecolor=black, linewidth=0.04](1.7083114,-0.88147956)(1.674648,-0.08218815)(-0.00497121,-0.080275066)(0.028692095,-0.8795664900238183)
\psline[linecolor=black, linewidth=0.04](3.0885017,-0.81052303)(0.10850174,1.4694769)
\psline[linecolor=black, linewidth=0.04](1.4085017,-0.91052306)(1.4085017,-0.53052306)
\psline[linecolor=black, linewidth=0.04](1.4085017,-0.27052304)(1.4285017,0.24947697)
\psline[linecolor=black, linewidth=0.04](1.4485017,0.62947696)(1.4685017,1.4894769)
\psbezier[linecolor=black, linewidth=0.04](5.5085015,-0.75052303)(5.5085015,-1.550523)(6.8885016,-1.570523)(6.8885016,-0.7705230331420898)
\psline[linecolor=black, linewidth=0.04](6.9085016,-0.79052305)(4.7885017,1.4894769)
\psline[linecolor=black, linewidth=0.04](5.5085015,-0.75052303)(5.9885015,-0.15052304)
\psline[linecolor=black, linewidth=0.04](6.3085017,0.18947697)(7.3885016,1.449477)
\rput[bl](3.5685017,-0.07052303){\LARGE{$=$}}
\end{pspicture}
\begin{pspicture}(0,-1.23)(8.2,1.23)
\rput[bl](2.6,-0.15){\Large{$f$}}
\rput[bl](6.16,0.65){\Large{$g$}}
\rput[bl](0.26,0.57){\Large{$f$}}
\rput[bl](6.14,-0.96){\Large{$f$}}
\rput[bl](0.38,-0.91){\Large{$g$}}
\rput[bl](4.0,-0.2){\Large{$g$}}
\rput[bl](4.9,-0.07){\LARGE{$=$}}
\rput[bl](1.3,-0.05){\LARGE{$=$}}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](6.24,-0.75){0.44}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](6.26,0.79){0.44}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](4.08,0.07){0.44}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](2.78,0.07){0.44}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.48,-0.79){0.44}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.44,0.75){0.44}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,-1.1065843)(5.528201,1.1065843)
\psline[linecolor=black, linewidth=0.04](0.015518494,1.0939677)(0.7955185,0.1339677)(1.5755185,1.0539677)
\psline[linecolor=black, linewidth=0.04](0.7955185,0.1139677)(0.7955185,-1.0860323)
\psline[linecolor=black, linewidth=0.04](4.4555187,1.0139678)(5.4955187,0.15396771)(4.7755184,-0.3660323)(4.7555184,-1.1060323)
\psline[linecolor=black, linewidth=0.04](5.4555187,0.97396773)(5.1155186,0.6139677)
\psline[linecolor=black, linewidth=0.04](4.9355183,0.4339677)(4.4955187,0.033967704)(4.7755184,-0.3660323)
\rput[bl](2.1555185,-0.026032295){\LARGE{$=$}}
\rput[bl](3.5555184,-0.006032295){\Huge{$-$}}
\end{pspicture}
}
\end{aligned}
\end{eqnarray}
\begin{eqnarray}\label{stringcycsym}
\begin{aligned}
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3622274)(7.1555185,1.3622274)
\psline[linecolor=black, linewidth=0.04](0.015518494,1.3303381)(0.7955185,0.37033814)(1.5755185,1.2903382)
\psline[linecolor=black, linewidth=0.04](0.7955185,0.35033813)(0.7955185,-0.8496619)
\psline[linecolor=black, linewidth=0.04](6.4155183,0.55033815)(6.0755186,0.19033813)
\psline[linecolor=black, linewidth=0.04](5.8955183,0.010338135)(5.4555187,-0.38966188)(5.7355185,-0.7896619)
\rput[bl](3.5,-0.06966186){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](0.7955185,-0.7296619)(0.7955185,-1.5296619)(2.1955185,-1.5496619)(2.1955185,-0.749661865234375)
\psline[linecolor=black, linewidth=0.04](2.1955185,-0.76966184)(2.1955185,1.2503381)
\psbezier[linecolor=black, linewidth=0.04](5.7355185,-0.7296619)(5.7355185,-1.5296619)(7.1355186,-1.5496619)(7.1355186,-0.749661865234375)
\psline[linecolor=black, linewidth=0.04](7.1355186,-0.76966184)(7.0555186,-0.029661866)(6.0355186,1.3503381)
\psline[linecolor=black, linewidth=0.04](6.6955185,0.7703381)(7.1355186,1.3103381)
\psline[linecolor=black, linewidth=0.04](5.2555184,1.2703382)(6.3555183,-0.46966186)(5.7755184,-0.80966187)
\end{pspicture}
}
\end{aligned}
\end{eqnarray} 
\begin{eqnarray}\label{stringstrange}
\begin{aligned}
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3663083)(16.55552,1.3663083)
\psline[linecolor=black, linewidth=0.04](0.015518494,1.3536917)(0.7955185,0.39369172)(1.5755185,1.3136917)
\psline[linecolor=black, linewidth=0.04](0.7955185,0.3736917)(0.7955185,-1.2663083)
\rput[bl](6.0355186,0.05369171){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](8.735518,0.29369172)(8.735518,-0.5063083)(10.135518,-0.5263083)(10.135518,0.27369171142578125)
\rput[bl](2.6355186,0.093691714){\LARGE{$+$}}
\psline[linecolor=black, linewidth=0.04](4.4755187,1.3336917)(5.2555184,0.3736917)(6.0355186,1.2936918)
\psline[linecolor=black, linewidth=0.04](5.2755184,0.39369172)(5.2755184,-1.3663083)
\psbezier[linecolor=black, linewidth=0.04](11.595518,0.3136917)(11.595518,-0.48630828)(12.995519,-0.5063083)(12.995519,0.29369171142578127)
\psbezier[linecolor=black, linewidth=0.04](15.135518,0.2736917)(15.135518,-0.5263083)(16.535519,-0.5463083)(16.535519,0.25369171142578123)
\psline[linecolor=black, linewidth=0.04](9.415519,1.3336917)(8.975518,-0.006308289)
\psline[linecolor=black, linewidth=0.04](8.875519,-0.3063083)(8.875519,-1.3063083)
\psline[linecolor=black, linewidth=0.04](8.735518,0.21369171)(8.715519,1.2736917)
\psline[linecolor=black, linewidth=0.04](10.135518,0.2336917)(10.115519,1.3136917)
\psline[linecolor=black, linewidth=0.04](11.595518,0.21369171)(11.575519,1.2936918)
\psline[linecolor=black, linewidth=0.04](12.995519,0.21369171)(12.975518,1.2936918)
\psline[linecolor=black, linewidth=0.04](15.155519,0.21369171)(15.135518,1.2936918)
\psline[linecolor=black, linewidth=0.04](16.535519,0.19369172)(16.515518,1.2736917)
\psline[linecolor=black, linewidth=0.04](13.495519,1.3136917)(13.515518,-1.2863083)
\psline[linecolor=black, linewidth=0.04](14.635518,1.3536917)(14.675518,-1.2463083)
\rput[bl](7.6555185,0.07369171){\LARGE{$2$}}
\rput[bl](13.815518,0.07369171){\LARGE{$-$}}
\rput[bl](10.455519,0.07369171){\LARGE{$-$}}
\psline[linecolor=black, linewidth=0.04](2.2955184,1.2736917)(0.7955185,-0.4663083)
\psline[linecolor=black, linewidth=0.04](3.8155184,1.2736917)(5.2555184,-0.6063083)
\end{pspicture}
\begin{pspicture}(0,-1.4853668)(10.497121,1.4853668)
\psline[linecolor=black, linewidth=0.04](0.017122956,1.4750322)(1.177123,-0.4449678)(1.157123,-1.4849678)
\psline[linecolor=black, linewidth=0.04](0.61712295,0.4550322)(1.397123,1.4550322)
\psline[linecolor=black, linewidth=0.04](1.2171229,-0.46496782)(2.297123,1.4550322)
\psbezier[linecolor=black, linewidth=0.04](4.577123,1.3950322)(4.437123,-0.3649678)(6.357123,-0.1849678)(6.497123,1.3550321960449219)
\psbezier[linecolor=black, linewidth=0.04](9.817123,1.2950321)(9.757123,0.1550322)(10.457123,0.1950322)(10.477123,1.3150321960449218)
\psline[linecolor=black, linewidth=0.04](8.957123,1.3150322)(8.977123,-1.4449677)
\psline[linecolor=black, linewidth=0.04](5.5171227,1.3350322)(4.977123,0.5350322)
\psline[linecolor=black, linewidth=0.04](4.777123,0.21503219)(4.777123,-1.4849678)
\rput[bl](2.837123,0.21503219){\LARGE{$=$}}
\rput[bl](7.077123,0.2350322){\LARGE{$-$}}
\end{pspicture}
\begin{pspicture}(0,-1.4853668)(10.517123,1.4853668)
\psline[linecolor=black, linewidth=0.04](0.017122956,1.4750322)(1.177123,-0.4449678)(1.157123,-1.4849678)
\psline[linecolor=black, linewidth=0.04](1.2171229,-0.46496782)(2.297123,1.4550322)
\psbezier[linecolor=black, linewidth=0.04](4.577123,1.3950322)(4.437123,-0.3649678)(6.357123,-0.1849678)(6.497123,1.3550321960449219)
\psbezier[linecolor=black, linewidth=0.04](9.037123,1.2950321)(8.977123,0.1550322)(9.677123,0.1950322)(9.697123,1.3150321960449218)
\psline[linecolor=black, linewidth=0.04](10.477123,1.3150322)(10.497123,-1.4449677)
\psline[linecolor=black, linewidth=0.04](5.5171227,1.3350322)(4.977123,0.5350322)
\psline[linecolor=black, linewidth=0.04](4.777123,0.21503219)(4.777123,-1.4849678)
\rput[bl](2.837123,0.21503219){\LARGE{$=$}}
\rput[bl](7.077123,0.2350322){\LARGE{$-$}}
\psline[linecolor=black, linewidth=0.04](1.6971229,0.3550322)(1.0971229,1.4550322)
\end{pspicture}
\begin{pspicture}(0,-0.8025911)(6.050782,0.8025911)
\psline[linecolor=black, linewidth=0.04](0.015518494,0.7899745)(0.7955185,-0.17002548)(1.5755185,0.7499745)
\rput[bl](2.7,-0.05002548){\LARGE{$=$}}
\psline[linecolor=black, linewidth=0.04](4.4755187,0.7699745)(5.2555184,-0.19002548)(6.0355186,0.7299745)
\psbezier[linecolor=black, linewidth=0.04](0.7955185,-0.090025485)(0.7955185,-0.8900255)(2.1955185,-0.9100255)(2.1955185,-0.11002548217773438)
\psbezier[linecolor=black, linewidth=0.04](3.8555186,-0.17002548)(3.8555186,-0.9700255)(5.2555184,-0.99002546)(5.2555184,-0.19002548217773438)
\psline[linecolor=black, linewidth=0.04](3.8555186,-0.17002548)(3.8355186,0.7499745)
\psline[linecolor=black, linewidth=0.04](2.1955185,-0.13002548)(2.1955185,0.7299745)
\end{pspicture}
\begin{pspicture}(0,-1.2630098)(10.551416,1.2630098)
\psline[linecolor=black, linewidth=0.04](1.06,0.32955587)(1.84,-0.63044417)(2.62,0.28955585)
\rput[bl](3.76,-0.11044414){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](1.84,-0.5504441)(1.84,-1.3504442)(3.24,-1.3704442)(3.24,-0.5704441452026368)
\psbezier[linecolor=black, linewidth=0.04](4.9,-0.63044417)(4.9,-1.4304441)(6.3,-1.4504441)(6.3,-0.6504441452026367)
\psline[linecolor=black, linewidth=0.04](3.24,-0.59044415)(3.24,0.26955587)
\rput[bl](0.0,-0.050444145){\Huge{$-$}}
\psline[linecolor=black, linewidth=0.04](2.6,0.26955587)(0.98,1.2295558)
\psline[linecolor=black, linewidth=0.04](1.08,0.26955587)(1.62,0.66955584)
\psline[linecolor=black, linewidth=0.04](1.92,0.82955587)(2.52,1.2095559)
\psline[linecolor=black, linewidth=0.04](3.26,0.22955586)(3.24,1.2495558)
\psline[linecolor=black, linewidth=0.04](4.52,1.2495558)(6.32,-0.73044413)
\psline[linecolor=black, linewidth=0.04](4.88,-0.65044415)(5.32,0.18955585)
\psline[linecolor=black, linewidth=0.04](4.9,-0.63044417)(5.78,-0.37044415)
\psline[linecolor=black, linewidth=0.04](5.56,0.34955585)(6.42,1.1495558)
\psline[linecolor=black, linewidth=0.04](6.1,-0.19044414)(7.12,1.1095558)
\psbezier[linecolor=black, linewidth=0.04](8.34,-0.6104441)(8.34,-1.4104441)(9.74,-1.4304441)(9.74,-0.6304441452026367)
\psline[linecolor=black, linewidth=0.04](9.76,-0.65044415)(7.96,1.1095558)
\psline[linecolor=black, linewidth=0.04](8.34,-0.63044417)(8.96,-0.11044414)
\psline[linecolor=black, linewidth=0.04](9.2,0.08955585)(9.6,0.42955586)
\psline[linecolor=black, linewidth=0.04](9.5,1.1095558)(9.56,0.38955584)(10.54,1.0695559)
\rput[bl](7.14,-0.09044415){\LARGE{$=$}}
\end{pspicture}
\begin{pspicture}(0,-1.2059693)(6.912538,1.2059693)
\psline[linecolor=black, linewidth=0.04](0.016491853,1.1940306)(0.7164919,0.17403069)(0.7164919,-1.1659694)
\psline[linecolor=black, linewidth=0.04](0.7164919,0.15403068)(1.2164918,0.73403066)
\psbezier[linecolor=black, linewidth=0.04](2.2379854,0.2913557)(2.560904,1.023287)(1.5179169,1.3886371)(1.1949983,0.6567056787717308)
\psline[linecolor=black, linewidth=0.04](2.256492,0.37403068)(2.1764917,-1.1659694)
\rput[bl](2.8764918,-0.06596932){\LARGE{$=$}}
\psline[linecolor=black, linewidth=0.04](6.896492,1.1940306)(6.076492,0.094030686)(5.556492,0.7740307)
\psline[linecolor=black, linewidth=0.04](6.076492,0.094030686)(6.076492,-1.2059693)
\psbezier[linecolor=black, linewidth=0.04](5.582908,0.73636484)(5.2456155,1.4617845)(4.112783,0.99711615)(4.4500756,0.271696528258708)
\psline[linecolor=black, linewidth=0.04](4.436492,0.2740307)(4.436492,-1.1859694)
\end{pspicture}
}
\end{aligned}
\end{eqnarray*}
\end{corollary}
\begin{proof}
Proposition~\ref{stringswing} yields
\begin{eqnarray*}
\begin{aligned}
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1916472)(8.20281,1.1916472)
\psline[linecolor=black, linewidth=0.04](1.0199887,0.7890276)(1.7599887,0.21851912)(1.7599887,-0.5309724)
\psline[linecolor=black, linewidth=0.04](1.7599887,0.18902759)(2.2599885,0.7690276)
\psbezier[linecolor=black, linewidth=0.04](3.2814822,0.3263526)(3.6044009,1.058284)(2.5614135,1.4236339)(2.238495,0.6917025888669457)
\psline[linecolor=black, linewidth=0.04](3.2999885,0.4090276)(3.2199886,-1.1309724)
\rput[bl](3.8999887,-0.1309724){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](0.91998863,-0.5109724)(0.91998863,-1.3109725)(1.7599887,-1.3109725)(1.7599887,-0.5109724044799805)
\psbezier[linecolor=black, linewidth=0.04](0.9200489,-0.5753798)(0.92623425,1.655011)(0.046113715,1.6238258)(0.039928332,-0.6065650208154147)
\psline[linecolor=black, linewidth=0.04](0.019988613,-0.5909724)(0.039988615,-1.1909724)
\psline[linecolor=black, linewidth=0.04](6.5799885,0.20902759)(7.0799885,0.7890276)
\psbezier[linecolor=black, linewidth=0.04](8.101482,0.3463526)(8.424401,1.078284)(7.3814135,1.443634)(7.058495,0.7117025888669457)
\psline[linecolor=black, linewidth=0.04](8.119988,0.4290276)(8.0399885,-1.1109724)
\psbezier[linecolor=black, linewidth=0.04](5.739989,-0.4909724)(5.739989,-1.2909724)(6.5799885,-1.2909724)(6.5799885,-0.4909724044799805)
\psbezier[linecolor=black, linewidth=0.04](5.740049,-0.5553798)(5.7462344,1.675011)(4.8661137,1.6438258)(4.859928,-0.5865650208154147)
\psline[linecolor=black, linewidth=0.04](4.8399887,-0.5709724)(4.8599887,-1.1709723)
\psline[linecolor=black, linewidth=0.04](6.5999885,0.20902759)(6.5799885,-0.5509724)(6.5799885,-0.5509724)
\psline[linecolor=black, linewidth=0.04](5.699989,0.20902759)(6.4399886,0.8690276)
\end{pspicture}
\begin{pspicture}(0,-0.8690257)(5.523553,0.8690257)
\rput[bl](2.54006,-0.20776871){\LARGE{$=$}}
\psbezier[linecolor=black, linewidth=0.04](0.9999997,-0.31488177)(1.1151617,0.08953107)(0.7752821,0.7037572)(0.060120206,-0.2806556291666948)
\psbezier[linecolor=black, linewidth=0.04](1.9601202,-0.8121761)(1.9737552,1.4182148)(0.03363462,1.3870295)(0.019999687,-0.8433613236108249)
\psbezier[linecolor=black, linewidth=0.04](5.4774284,-0.38578016)(5.532038,0.031148864)(4.3859744,0.8048145)(4.4826913,-0.5497572678943743)
\psbezier[linecolor=black, linewidth=0.04](5.50012,-0.8121761)(5.5137553,1.4182148)(3.5736346,1.3870295)(3.5599997,-0.8433613236108249)
\psline[linecolor=black, linewidth=0.04](0.98006,-0.28776872)(0.94005996,-0.8077687)
\psline[linecolor=black, linewidth=0.04](4.48006,-0.5477687)(4.50006,-0.8677687)
\end{pspicture}
\begin{pspicture}(0,-0.71230936)(2.3599558,0.71230936)
\psbezier[linecolor=black, linewidth=0.04](1.2000012,-0.34466758)(1.1098849,0.9861948)(0.15241137,1.0167916)(0.079861425,-0.3166417817579077)
\psbezier[linecolor=black, linewidth=0.04](2.3400013,-0.32466757)(2.2498848,1.0061947)(1.2924113,1.0367916)(1.2198614,-0.2966417817579077)
\psline[linecolor=black, linewidth=0.04](0.059931334,-0.23065467)(0.019931335,-0.7106547)
\psline[linecolor=black, linewidth=0.04](1.1999314,-0.33065468)(1.1999314,-0.7106547)
\psline[linecolor=black, linewidth=0.04](2.3399312,-0.27065468)(2.3199313,-0.7106547)
\end{pspicture}
\begin{pspicture}(0,-0.9665434)(17.159595,0.9665434)
\psbezier[linecolor=black, linewidth=0.04](1.2592198,-0.84030604)(1.3027654,-0.04149208)(0.063515075,0.00603334)(0.019969419,-0.7927806405052695)
\psbezier[linecolor=black, linewidth=0.04](11.339595,0.21345665)(11.339595,-0.5865433)(12.579595,-0.56654334)(12.579595,0.23345664978027345)
\psline[linecolor=black, linewidth=0.04](1.1795945,-0.5265434)(1.6395946,0.23345666)(1.0595946,0.8534567)
\psline[linecolor=black, linewidth=0.04](1.6395946,0.25345665)(2.2795947,0.87345666)
\psbezier[linecolor=black, linewidth=0.04](5.11922,-0.16030607)(5.1627655,0.6385079)(3.923515,0.68603337)(3.8799694,-0.11278064050526951)
\psbezier[linecolor=black, linewidth=0.04](14.139219,-0.30030605)(14.182765,0.49850792)(12.943515,0.5460333)(12.899969,-0.2527806405052695)
\psline[linecolor=black, linewidth=0.04](5.0995946,-0.12654334)(5.0995946,-0.82654333)
\psline[linecolor=black, linewidth=0.04](3.8795946,-0.06654335)(3.8995945,-0.80654335)
\psline[linecolor=black, linewidth=0.04](5.0195947,0.21345665)(5.6595945,0.95345664)
\psline[linecolor=black, linewidth=0.04](3.9795945,0.19345665)(3.3795946,0.8534567)
\psline[linecolor=black, linewidth=0.04](8.299595,0.93345666)(9.639595,-0.92654335)
\psline[linecolor=black, linewidth=0.04](9.619595,0.9134567)(9.139595,0.09345665)
\psline[linecolor=black, linewidth=0.04](8.899594,-0.22654335)(8.319594,-0.92654335)
\psline[linecolor=black, linewidth=0.04](12.579595,0.15345664)(12.579595,0.93345666)
\psline[linecolor=black, linewidth=0.04](11.339595,0.17345665)(11.319594,0.9134567)
\psline[linecolor=black, linewidth=0.04](12.899594,-0.24654335)(12.899594,-0.94654334)
\psline[linecolor=black, linewidth=0.04](14.119595,-0.28654334)(14.119595,-0.9665434)
\psline[linecolor=black, linewidth=0.04](16.039595,0.93345666)(16.039595,-0.94654334)
\psline[linecolor=black, linewidth=0.04](17.139595,0.89345664)(17.139595,-0.92654335)
\rput[bl](6.2995944,-0.10654335){\LARGE{$=$}}
\rput[bl](7.5795946,-0.08654335){\Large{$2$}}
\rput[bl](2.5595946,-0.12654334){\Large{$+$}}
\rput[bl](14.759595,-0.08654335){\Large{$-$}}
\rput[bl](10.279594,-0.08654335){\Large{$-$}}
\end{pspicture}
\begin{pspicture}(0,-1.2365897)(16.835043,1.2365897)
\psbezier[linecolor=black, linewidth=0.04](0.7350435,-0.6165896)(0.7350435,-1.4165896)(1.9350436,-1.4165896)(1.9350436,-0.6165896224975586)
\psbezier[linecolor=black, linewidth=0.04](7.7950435,-0.036589622)(7.0750437,-0.8165896)(8.895043,-0.7965896)(8.895043,0.003410377502441406)
\psbezier[linecolor=black, linewidth=0.04](7.6350436,0.5234104)(7.5550437,-0.15658963)(8.635043,-0.07658962)(8.655044,0.5634103775024414)
\psbezier[linecolor=black, linewidth=0.04](11.095043,1.1434103)(11.095043,-0.4565896)(12.155044,-0.4565896)(12.155044,1.1434103775024413)
\psbezier[linecolor=black, linewidth=0.04](10.935043,1.1834104)(10.676498,-1.2165896)(12.159043,-1.3065896)(12.475043,1.1834103775024414)
\psbezier[linecolor=black, linewidth=0.04](14.195044,1.0434104)(14.195044,-0.5565896)(15.295044,-0.47658962)(15.295044,1.1234103775024413)
\psbezier[linecolor=black, linewidth=0.04](3.8550434,-0.5365896)(3.8550434,-1.3365896)(4.9550433,-1.2965896)(4.9550433,-0.4965896224975586)
\psline[linecolor=black, linewidth=0.04](0.7350435,-0.6565896)(0.71504354,0.4234104)(0.015043526,1.2234104)
\psline[linecolor=black, linewidth=0.04](0.7350435,0.38341036)(1.1750436,1.1834104)
\psline[linecolor=black, linewidth=0.04](1.9350436,-0.6565896)(1.9150435,0.44341037)(2.7150435,1.1434103)(2.7150435,1.1434103)
\psline[linecolor=black, linewidth=0.04](1.9350436,0.4234104)(1.5550436,1.1834104)
\psline[linecolor=black, linewidth=0.04](4.9550433,-0.5365896)(4.7750435,0.123410374)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(4.9750433,-0.5565896)
\lineto(5.0550437,-0.49658963)
\curveto(5.0950437,-0.46658963)(5.1700435,-0.41158962)(5.2050433,-0.38658962)
\curveto(5.2400436,-0.3615896)(5.2750435,-0.23158962)(5.2750435,-0.12658963)
\curveto(5.2750435,-0.021589622)(5.2150435,0.11841038)(5.1550436,0.15341038)
\curveto(5.0950437,0.18841037)(4.9050436,0.24341038)(4.7750435,0.2634104)
\curveto(4.6450434,0.28341037)(4.4500437,0.3284104)(4.3850436,0.35341036)
\curveto(4.3200436,0.37841037)(4.1500435,0.44341037)(4.0450435,0.4834104)
\curveto(3.9400434,0.5234104)(3.7600436,0.59841037)(3.6850436,0.6334104)
\curveto(3.6100435,0.66841036)(3.5350435,0.8184104)(3.5350435,1.1634104)
}
\psline[linecolor=black, linewidth=0.04](4.7550435,0.44341037)(4.6550436,1.1434103)
\psline[linecolor=black, linewidth=0.04](3.8550434,-0.5565896)(3.7950435,0.46341038)(3.7950435,0.46341038)
\psline[linecolor=black, linewidth=0.04](3.8550434,-0.51658964)(4.2550435,0.28341037)
\psline[linecolor=black, linewidth=0.04](4.2950435,0.54341036)(4.2550435,1.1434103)
\psline[linecolor=black, linewidth=0.04](3.7950435,0.72341037)(3.8550434,1.1434103)
\psline[linecolor=black, linewidth=0.04](8.895043,-0.016589623)(9.195044,1.1634104)
\psline[linecolor=black, linewidth=0.04](8.655044,0.54341036)(8.7750435,1.1434103)
\psline[linecolor=black, linewidth=0.04](7.6350436,0.4834104)(7.6350436,1.1834104)
\psline[linecolor=black, linewidth=0.04](7.9950438,0.22341038)(8.335044,1.1634104)
\psbezier[linecolor=black, linewidth=0.04](15.715043,1.0834104)(15.715043,-0.51658964)(16.815044,-0.43658963)(16.815044,1.1634103775024414)
\rput[bl](5.8150434,0.18341038){\LARGE{$=$}}
\rput[bl](6.7550435,0.18341038){\Large{$2$}}
\rput[bl](2.8550434,0.18341038){\LARGE{$+$}}
\rput[bl](13.215043,0.24341038){\LARGE{$-$}}
\rput[bl](9.895043,0.18341038){\LARGE{$-$}}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(0,-1.8663183)(7.9645867,1.8663183)
\psbezier[linecolor=black, linewidth=0.04](7.2213593,-0.42193824)(7.4561887,-1.0721786)(6.298232,-1.8167467)(5.2986636,-1.8363990270512205)(4.299095,-1.8560513)(3.33872,-1.0644066)(3.678863,-0.43534708)
\psbezier[linecolor=black, linewidth=0.04](4.7200184,0.6879915)(4.7376804,1.4877965)(3.0776436,1.5044502)(3.0599816,0.7046452117902706)
\psbezier[linecolor=black, linewidth=0.04](7.9400187,0.6479915)(7.9576807,1.4477965)(6.2976437,1.4644502)(6.2799816,0.6646452117902706)
\psline[linecolor=black, linewidth=0.04](3.02,0.7063184)(3.66,-0.49368164)(4.7,0.7063184)(4.68,0.68631834)
\psline[linecolor=black, linewidth=0.04](6.26,0.68631834)(7.26,-0.49368164)(7.94,0.68631834)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(4.08,0.02631836)
\lineto(4.07,0.38631836)
\curveto(4.065,0.56631833)(4.175,0.79131836)(4.52,0.92631835)
}

\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(6.52,0.8863184)
\lineto(6.698125,0.82762265)
\curveto(6.7871876,0.7982748)(7.006875,0.66914445)(7.1375,0.56936187)
\curveto(7.268125,0.46957916)(7.434375,0.32283998)(7.47,0.2758835)
\curveto(7.505625,0.228927)(7.565,0.111535795)(7.58875,0.041101076)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(4.78,1.0063183)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(4.8,1.0063183)
\lineto(5.31,1.0263183)
\curveto(5.565,1.0363183)(5.915,1.0213183)(6.2,0.9463184)
}
\end{pspicture}
}
\end{aligned}
\end{eqnarray}
Using \eqref{stringassalt} twice and \eqref{distribconds}, we obtain
\begin{eqnarray*}
\begin{aligned}
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9019215)(21.62,1.9019215)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(1.38,0.16011703)
\lineto(1.31,-0.0735672)
\curveto(1.275,-0.19040939)(1.21,-0.40183792)(1.18,-0.4964244)
\curveto(1.15,-0.59101087)(1.09,-0.7245448)(1.06,-0.7634923)
\curveto(1.03,-0.80243945)(0.91,-0.8525145)(0.82,-0.86364245)
\curveto(0.73,-0.87477034)(0.605,-0.7857475)(0.57,-0.68559736)
\curveto(0.535,-0.58544695)(0.535,-0.20153701)(0.57,0.08222229)
\curveto(0.605,0.3659816)(0.665,0.7220719)(0.69,0.7944028)
\curveto(0.715,0.86673355)(0.825,0.9390644)(0.91,0.9390644)
\curveto(0.995,0.9390644)(1.12,0.905681)(1.16,0.8722975)
\curveto(1.2,0.83891404)(1.27,0.7554553)(1.3,0.7053802)
\curveto(1.33,0.655305)(1.395,0.5217711)(1.43,0.43831253)
\curveto(1.465,0.354854)(1.535,0.165681)(1.57,0.059966583)
\curveto(1.605,-0.045747682)(1.675,-0.268304)(1.71,-0.38514617)
\curveto(1.745,-0.50198835)(1.81,-0.6633415)(1.84,-0.70785296)
\curveto(1.87,-0.75236434)(1.935,-0.86920637)(1.97,-0.9415373)
\curveto(2.005,-1.0138682)(2.065,-1.1362742)(2.09,-1.1863494)
\curveto(2.115,-1.2364244)(2.215,-1.3310106)(2.29,-1.375522)
\curveto(2.365,-1.4200335)(2.7,-1.4868001)(2.96,-1.5090556)
\curveto(3.22,-1.5313115)(3.56,-1.5201836)(3.64,-1.4868004)
\curveto(3.72,-1.453417)(3.9,-1.38665)(4.0,-1.3532665)
\curveto(4.1,-1.319883)(4.245,-1.25868)(4.29,-1.2308605)
\curveto(4.335,-1.203041)(4.41,-1.1195824)(4.44,-1.0639434)
\curveto(4.47,-1.0083042)(4.53,-0.84695053)(4.56,-0.74123645)
\curveto(4.59,-0.635522)(4.66,-0.42965743)(4.7,-0.329507)
\curveto(4.74,-0.22935654)(4.815,-0.034619905)(4.85,0.059966583)
\curveto(4.885,0.15455307)(4.895,0.47169602)(4.87,0.6942523)
\curveto(4.845,0.9168088)(4.665,1.1838765)(4.51,1.2283877)
\curveto(4.355,1.272899)(4.135,1.2951547)(4.07,1.272899)
\curveto(4.005,1.2506433)(3.915,1.1616207)(3.89,1.0948539)
\curveto(3.865,1.0280869)(3.815,0.9112448)(3.79,0.86116964)
\curveto(3.765,0.8110945)(3.73,0.62748545)(3.72,0.49395156)
\curveto(3.71,0.36041778)(3.73,0.12116974)(3.76,0.015455475)
\curveto(3.79,-0.09025894)(3.905,-0.2516124)(3.99,-0.30725142)
\curveto(4.075,-0.36289048)(4.205,-0.40183792)(4.25,-0.38514617)
\curveto(4.295,-0.36845443)(4.365,-0.2794319)(4.39,-0.20710099)
\curveto(4.415,-0.1347702)(4.39,0.05440262)(4.34,0.17124481)
\curveto(4.29,0.288087)(4.19,0.4438765)(4.14,0.4828238)
\curveto(4.09,0.5217711)(4.01,0.58853805)(3.92,0.6719967)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(1.58,0.5819215)
\lineto(1.63,0.74192154)
\curveto(1.655,0.8219215)(1.715,0.9469215)(1.75,0.99192154)
\curveto(1.785,1.0369215)(1.87,1.1119215)(1.92,1.1419215)
\curveto(1.97,1.1719215)(2.3,1.1869216)(2.58,1.1719215)
\curveto(2.86,1.1569215)(3.21,1.1019216)(3.28,1.0619216)
\curveto(3.35,1.0219215)(3.46,0.9569215)(3.5,0.93192154)
\curveto(3.54,0.90692157)(3.59,0.87692153)(3.62,0.86192155)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(6.98,-0.37807846)
\lineto(6.93,-0.5380785)
\curveto(6.905,-0.6180785)(6.855,-0.76307845)(6.83,-0.82807845)
\curveto(6.805,-0.89307845)(6.755,-1.0080785)(6.73,-1.0580784)
\curveto(6.705,-1.1080785)(6.595,-1.1830784)(6.51,-1.2080785)
\curveto(6.425,-1.2330785)(6.335,-0.95807844)(6.33,-0.65807843)
\curveto(6.325,-0.35807845)(6.345,0.11692154)(6.37,0.29192153)
\curveto(6.395,0.46692154)(6.535,0.61192155)(6.65,0.5819215)
\curveto(6.765,0.55192155)(6.915,0.46692154)(6.95,0.41192153)
\curveto(6.985,0.35692155)(7.05,0.15192154)(7.08,0.0019215393)
\curveto(7.11,-0.14807846)(7.17,-0.40307847)(7.2,-0.50807846)
\curveto(7.23,-0.6130785)(7.285,-0.77307844)(7.31,-0.82807845)
\curveto(7.335,-0.88307846)(7.39,-0.99807847)(7.42,-1.0580784)
\curveto(7.45,-1.1180785)(7.525,-1.2130785)(7.57,-1.2480785)
\curveto(7.615,-1.2830784)(7.735,-1.3530785)(7.81,-1.3880785)
\curveto(7.885,-1.4230784)(8.075,-1.4980785)(8.19,-1.5380784)
\curveto(8.305,-1.5780785)(8.655,-1.6380785)(8.89,-1.6580784)
\curveto(9.125,-1.6780784)(9.41,-1.6580784)(9.46,-1.6180785)
\curveto(9.51,-1.5780785)(9.62,-1.5030785)(9.68,-1.4680785)
\curveto(9.74,-1.4330784)(9.835,-1.3480785)(9.87,-1.2980784)
\curveto(9.905,-1.2480785)(9.975,-1.1330785)(10.01,-1.0680785)
\curveto(10.045,-1.0030785)(10.11,-0.8580785)(10.14,-0.77807844)
\curveto(10.17,-0.69807845)(10.215,-0.56807846)(10.26,-0.41807845)
}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](10.53,0.32192153)(0.51,0.76)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.21807846)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.34,-0.21807846)
\lineto(10.39,-0.06807846)
\curveto(10.415,0.006921539)(10.435,0.17192154)(10.43,0.26192153)
\curveto(10.425,0.35192153)(10.365,0.48692155)(10.31,0.53192157)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(7.24,-0.018078461)
\lineto(7.3061767,0.3746489)
\curveto(7.3392653,0.57101244)(7.418677,0.8778307)(7.465,0.98828524)
\curveto(7.5113235,1.0987397)(7.623823,1.2828306)(7.69,1.356467)
\curveto(7.756177,1.4301034)(8.192941,1.4669216)(8.563529,1.4301034)
\curveto(8.934117,1.3932852)(9.397353,1.2582852)(9.49,1.1601033)
\curveto(9.582647,1.0619216)(9.728235,0.9023761)(9.781177,0.8410124)
\curveto(9.834118,0.7796487)(9.900294,0.7060124)(9.94,0.6691943)
}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](13.07,0.30192155)(0.51,0.76)
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](18.65,0.02192154)(0.51,0.76)
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](21.11,0.02192154)(0.51,0.76)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(12.74,-0.41807845)
\lineto(12.67,-0.5980785)
\curveto(12.635,-0.68807846)(12.615,-0.9830785)(12.63,-1.1880784)
\curveto(12.645,-1.3930784)(12.73,-1.6380785)(12.8,-1.6780784)
\curveto(12.87,-1.7180785)(13.205,-1.7680784)(13.47,-1.7780784)
\curveto(13.735,-1.7880784)(14.115,-1.7730784)(14.23,-1.7480785)
\curveto(14.345,-1.7230785)(14.55,-1.6630784)(14.64,-1.6280785)
\curveto(14.73,-1.5930785)(14.915,-1.5330784)(15.01,-1.5080785)
\curveto(15.105,-1.4830785)(15.285,-1.4280784)(15.37,-1.3980784)
\curveto(15.455,-1.3680785)(15.66,-1.3080784)(15.78,-1.2780784)
\curveto(15.9,-1.2480785)(16.095,-1.1830784)(16.17,-1.1480784)
\curveto(16.245,-1.1130785)(16.36,-1.0380784)(16.4,-0.99807847)
\curveto(16.44,-0.95807844)(16.52,-0.83807844)(16.56,-0.75807846)
\curveto(16.6,-0.6780785)(16.66,-0.28307846)(16.68,0.03192154)
\curveto(16.7,0.34692153)(16.695,0.7619215)(16.67,0.86192155)
\curveto(16.645,0.9619215)(16.475,1.0869216)(16.33,1.1119215)
\curveto(16.185,1.1369215)(15.95,1.1269215)(15.86,1.0919216)
\curveto(15.77,1.0569215)(15.63,0.98692155)(15.58,0.9519215)
\curveto(15.53,0.91692156)(15.485,0.67192155)(15.49,0.46192154)
\curveto(15.495,0.25192153)(15.62,0.006921539)(15.74,-0.028078461)
\curveto(15.86,-0.06307846)(16.01,0.04692154)(16.04,0.19192153)
\curveto(16.07,0.33692154)(16.05,0.5119215)(16.0,0.54192156)
\curveto(15.95,0.5719215)(15.885,0.59692156)(15.87,0.59192157)
\curveto(15.855,0.5869215)(15.815,0.61692154)(15.74,0.72192156)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.98192155)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,1.0619216)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.46,0.98192155)
\lineto(13.54,1.0819216)
\curveto(13.58,1.1319215)(13.675,1.2119216)(13.73,1.2419215)
\curveto(13.785,1.2719215)(13.955,1.3169216)(14.07,1.3319216)
\curveto(14.185,1.3469216)(14.405,1.3269216)(14.51,1.2919215)
\curveto(14.615,1.2569215)(14.78,1.1869216)(14.84,1.1519215)
\curveto(14.9,1.1169215)(15.035,1.0569215)(15.11,1.0319215)
\curveto(15.185,1.0069215)(15.3,0.97192156)(15.42,0.94192153)
}

\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(12.86,-0.11807846)
\lineto(12.92,-0.028078461)
\curveto(12.95,0.016921539)(13.005,0.16692154)(13.03,0.27192155)
\curveto(13.055,0.37692153)(13.11,0.54192156)(13.14,0.60192156)
\curveto(13.17,0.66192156)(13.23,0.73692155)(13.32,0.78192157)
}
\psbezier[linecolor=black, linewidth=0.04](18.72,-0.83807844)(18.76,-2.1780784)(21.1,-2.2580786)(21.1,-0.8580784606933594)
\psbezier[linecolor=black, linewidth=0.04](21.120611,0.94940704)(21.27513,1.3093553)(18.848818,1.6543843)(18.839388,0.8544360355682966)
\psline[linecolor=black, linewidth=0.04](18.74,0.5819215)(18.7,-0.49807847)
\psline[linecolor=black, linewidth=0.04](21.1,0.60192156)(21.06,-0.51807845)
\rput[bl](11.56,-0.17807846){\LARGE{$-$}}
\rput[bl](17.26,-0.13807847){\LARGE{$+$}}
\rput[bl](5.38,-0.11807846){\LARGE{$-$}}
\end{pspicture}
\begin{pspicture}(0,-2.0171006)(5.418927,2.0171006)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.10289932)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,1.0971007)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,1.1771007)
}

\psbezier[linecolor=black, linewidth=0.04](3.0189388,0.47977918)(2.992285,1.279335)(1.6344075,1.3139781)(1.6610613,0.5144221601024008)
\psbezier[linecolor=black, linewidth=0.04](5.3989387,0.4997792)(5.372285,1.299335)(3.9544075,1.353978)(3.9810612,0.5544221601024037)
\psbezier[linecolor=black, linewidth=0.04](2.36,-0.6228993)(2.36,-2.2228994)(4.5,-2.6028993)(4.68,-0.6628993225097656)
\psline[linecolor=black, linewidth=0.04](1.68,0.5171007)(2.38,-0.6828993)(3.0,0.49710068)
\psline[linecolor=black, linewidth=0.04](5.38,0.5171007)(4.68,-0.6828993)
\psline[linecolor=black, linewidth=0.04](3.98,0.61710066)(2.56,-1.3228993)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.66,-0.14289932)
\lineto(2.59,-0.052899323)
\curveto(2.555,-0.007899323)(2.555,0.18710068)(2.59,0.33710068)
\curveto(2.625,0.4871007)(2.685,0.6571007)(2.76,0.7171007)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(3.0,0.93710065)
\lineto(3.08,1.0071007)
\curveto(3.12,1.0421007)(3.33,1.1021007)(3.5,1.1271007)
\curveto(3.67,1.1521007)(3.885,1.1321007)(3.93,1.0871006)
\curveto(3.975,1.0421007)(4.02,1.0021007)(4.02,1.0171007)
}
\psline[linecolor=black, linewidth=0.04](4.18,0.6971007)(4.66,-0.7428993)
\end{pspicture}
\begin{pspicture}(0,-1.8797956)(11.318928,1.8797956)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.24020447)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.95979553)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,1.0397955)
}

\psbezier[linecolor=black, linewidth=0.04](3.0189388,0.34247404)(2.992285,1.1420299)(1.6344075,1.1766729)(1.6610613,0.377117014838729)
\psbezier[linecolor=black, linewidth=0.04](5.3989387,0.36247405)(5.372285,1.1620299)(3.9544075,1.2166729)(3.9810612,0.41711701483873187)
\psbezier[linecolor=black, linewidth=0.04](2.38,-1.0602045)(2.38,-2.1678967)(4.52,-2.1232815)(4.7,-0.7802044677734375)
\psline[linecolor=black, linewidth=0.04](5.38,0.37979552)(4.68,-0.8202045)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.66,-0.28020447)
\lineto(2.59,-0.19020447)
\curveto(2.555,-0.14520447)(2.555,0.04979553)(2.59,0.19979553)
\curveto(2.625,0.34979552)(2.685,0.51979554)(2.76,0.57979554)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(3.0,0.7997955)
\lineto(3.08,0.86979556)
\curveto(3.12,0.9047955)(3.33,0.96479553)(3.5,0.9897955)
\curveto(3.67,1.0147955)(3.885,0.99479556)(3.93,0.94979554)
\curveto(3.975,0.9047955)(4.02,0.8647955)(4.02,0.87979555)
}
\psline[linecolor=black, linewidth=0.04](4.18,0.55979556)(4.66,-0.88020444)
\psbezier[linecolor=black, linewidth=0.04](8.918939,0.34247404)(8.892285,1.1420299)(7.5344076,1.1766729)(7.5610614,0.377117014838729)
\psbezier[linecolor=black, linewidth=0.04](11.298939,0.36247405)(11.2722845,1.1620299)(9.854407,1.2166729)(9.881062,0.41711701483873187)
\psbezier[linecolor=black, linewidth=0.04](7.58,0.5397955)(7.42,-1.3602045)(10.4,-2.7402046)(10.58,-0.8002044677734375)
\psline[linecolor=black, linewidth=0.04](11.28,0.37979552)(10.58,-0.8202045)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(8.9,0.7997955)
\lineto(8.98,0.86979556)
\curveto(9.02,0.9047955)(9.23,0.96479553)(9.4,0.9897955)
\curveto(9.57,1.0147955)(9.785,0.99479556)(9.83,0.94979554)
\curveto(9.875,0.9047955)(9.92,0.8647955)(9.92,0.87979555)
}
\psline[linecolor=black, linewidth=0.04](10.08,0.55979556)(10.56,-0.88020444)
\psline[linecolor=black, linewidth=0.04](3.0,0.37979552)(2.44,-0.7002045)
\psbezier[linecolor=black, linewidth=0.04](1.66,0.41979554)(1.1005926,-2.1552045)(3.96,-0.48020446)(3.96,0.5197955322265625)
\psbezier[linecolor=black, linewidth=0.04](8.9,0.41979554)(8.9,-1.1802045)(9.88,-1.1402044)(9.88,0.4597955322265625)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(8.62,0.61979556)
\lineto(8.56,0.5397955)
\curveto(8.53,0.49979553)(8.485,0.35479555)(8.47,0.24979553)
\curveto(8.455,0.14479554)(8.465,0.0)(8.49,-0.04020447)
\curveto(8.515,-0.080204464)(8.62,-0.15520447)(8.7,-0.19020447)
\curveto(8.78,-0.22520447)(8.89,-0.27020445)(8.98,-0.30020446)
}
\rput[bl](6.06,-0.38020447){\LARGE{$-$}}
\end{pspicture}
\begin{pspicture}(0,-1.8797956)(11.318928,1.8797956)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.24020447)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.95979553)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,1.0397955)
}

\psbezier[linecolor=black, linewidth=0.04](3.0189388,0.34247404)(2.992285,1.1420299)(1.6344075,1.1766729)(1.6610613,0.377117014838729)
\psbezier[linecolor=black, linewidth=0.04](5.3989387,0.36247405)(5.372285,1.1620299)(3.9544075,1.2166729)(3.9810612,0.41711701483873187)
\psbezier[linecolor=black, linewidth=0.04](2.38,-1.0602045)(2.38,-2.1678967)(4.52,-2.1232815)(4.7,-0.7802044677734375)
\psline[linecolor=black, linewidth=0.04](5.38,0.37979552)(4.68,-0.8202045)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(3.0,0.37979552)
\lineto(3.0696294,0.63479555)
\curveto(3.1044445,0.76229554)(3.2872224,0.980867)(3.4351852,1.0719384)
\curveto(3.5831482,1.1630098)(3.7702777,1.0901526)(3.8094447,0.9262241)
\curveto(3.848611,0.76229554)(3.8877778,0.61658126)(3.8877778,0.6712241)
}
\psline[linecolor=black, linewidth=0.04](4.06,0.35979554)(4.66,-0.88020444)
\psbezier[linecolor=black, linewidth=0.04](8.918939,0.34247404)(8.892285,1.1420299)(7.5344076,1.1766729)(7.5610614,0.377117014838729)
\psbezier[linecolor=black, linewidth=0.04](11.298939,0.36247405)(11.2722845,1.1620299)(9.854407,1.2166729)(9.881062,0.41711701483873187)
\psbezier[linecolor=black, linewidth=0.04](7.58,0.5397955)(7.42,-1.3602045)(10.4,-2.7402046)(10.58,-0.8002044677734375)
\psline[linecolor=black, linewidth=0.04](11.28,0.37979552)(10.58,-0.8202045)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(8.84,0.6597955)
\lineto(8.918518,0.76479554)
\curveto(8.957777,0.81729555)(9.163889,0.9072955)(9.330741,0.94479555)
\curveto(9.497593,0.9822955)(9.708611,0.95229554)(9.752778,0.88479555)
\curveto(9.796945,0.81729555)(9.841111,0.75729555)(9.841111,0.7797955)
}
\psline[linecolor=black, linewidth=0.04](10.04,0.49979553)(10.56,-0.88020444)
\psline[linecolor=black, linewidth=0.04](3.0,0.37979552)(2.44,-0.7002045)
\psbezier[linecolor=black, linewidth=0.04](1.66,0.41979554)(1.1005926,-2.1552045)(3.96,-0.48020446)(3.96,0.5197955322265625)
\psbezier[linecolor=black, linewidth=0.04](8.9,0.41979554)(8.9,-1.1802045)(9.88,-1.1402044)(9.88,0.4597955322265625)
\rput[bl](0.28,-0.28020447){\LARGE{$-$}}
\rput[bl](6.0,-0.32020447){\LARGE{$+$}}
\end{pspicture}
\begin{pspicture}(0,-1.51)(10.2,1.51)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.61)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.59)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,0.67)
}

\psbezier[linecolor=black, linewidth=0.04](8.0389385,-0.0073214825)(8.012285,0.79223436)(7.1744075,0.82687736)(7.2010612,0.027321482612166506)
\rput[bl](0.78,-0.51){\LARGE{$-$}}
\rput[bl](5.74,-0.57){\LARGE{$+$}}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](3.75,-0.86)(0.43,0.65)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(2.8,0.37)
\lineto(2.79,0.53)
\curveto(2.785,0.61)(2.75,0.735)(2.72,0.78)
\curveto(2.69,0.825)(2.545,0.88)(2.43,0.89)
\curveto(2.315,0.9)(2.18,0.785)(2.16,0.66)
\curveto(2.14,0.535)(2.155,0.335)(2.19,0.26)
\curveto(2.225,0.185)(2.42,0.09)(2.58,0.07)
\curveto(2.74,0.05)(3.005,0.065)(3.11,0.1)
\curveto(3.215,0.135)(3.36,0.2)(3.4,0.23)
\curveto(3.44,0.26)(3.52,0.325)(3.56,0.36)
\curveto(3.6,0.395)(3.705,0.46)(3.77,0.49)
\curveto(3.835,0.52)(3.965,0.58)(4.03,0.61)
\curveto(4.095,0.64)(4.295,0.645)(4.43,0.62)
\curveto(4.565,0.595)(4.735,0.525)(4.77,0.48)
\curveto(4.805,0.435)(4.875,0.3)(4.91,0.21)
\curveto(4.945,0.12)(4.945,-0.025)(4.91,-0.08)
\curveto(4.875,-0.135)(4.805,-0.22)(4.77,-0.25)
\curveto(4.735,-0.28)(4.635,-0.345)(4.57,-0.38)
\curveto(4.505,-0.415)(4.415,-0.49)(4.39,-0.53)
\curveto(4.365,-0.57)(4.295,-0.625)(4.16,-0.67)
}
\psline[linecolor=black, linewidth=0.04](2.9,-0.07)(3.36,-0.65)
\psline[linecolor=black, linewidth=0.04](2.8,0.35)(2.84,0.19)
\psbezier[linecolor=black, linewidth=0.04](8.02,0.09)(8.02,-0.71)(9.34,-0.69)(9.34,0.11)
\psbezier[linecolor=black, linewidth=0.04](10.178939,-0.027321482)(10.152285,0.7722344)(9.314407,0.8068773)(9.341062,0.007321482612166506)
\psbezier[linecolor=black, linewidth=0.04](7.2,0.05)(7.2,-1.8166667)(10.18,-1.7966666)(10.18,0.07)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(9.118401,-0.37)
\lineto(9.0176,-0.30482757)
\curveto(8.967199,-0.27224135)(8.8832,-0.20241378)(8.8496,-0.16517243)
\curveto(8.816,-0.12793106)(8.7992,0.0443103)(8.816,0.1793103)
\curveto(8.8328,0.3143103)(8.944799,0.50517243)(9.04,0.56103456)
\curveto(9.1352005,0.61689657)(9.2528,0.62155175)(9.32,0.46793103)
}
\psline[linecolor=black, linewidth=0.04](9.48,0.23)(9.94,-0.77)
\end{pspicture}
\begin{pspicture}(0,-1.3)(19.24,1.3)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.82)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.38)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,0.46)
}

\rput[bl](1.88,-0.54){\LARGE{$-$}}
\rput[bl](4.82,-0.52){\LARGE{$+$}}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](3.63,-0.65)(0.43,0.65)
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](6.63,-0.35)(0.43,0.65)
\psbezier[linecolor=black, linewidth=0.04](6.272711,0.19405055)(5.620479,0.54736435)(5.5550575,-0.02073676)(6.207289,-0.3740505444542043)
\psline[linecolor=black, linewidth=0.04](6.48,0.04)(7.04,-0.32)
\psbezier[linecolor=black, linewidth=0.04](4.0400367,-0.5627358)(3.7784612,1.4802493)(3.1983874,0.32831794)(3.239963,-0.5972641809172728)
\rput[bl](7.88,-0.46){\LARGE{$=$}}
\rput[bl](12.72,-0.46){\LARGE{$+$}}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](14.85,-0.43)(0.43,0.65)
\psbezier[linecolor=black, linewidth=0.04](14.492711,0.114050545)(13.840479,0.46736434)(13.775058,-0.10073676)(14.427289,-0.45405054445420434)
\psline[linecolor=black, linewidth=0.04](14.7,-0.04)(15.26,-0.4)
\rput[bl](9.38,-0.46){\LARGE{$+$}}
\psbezier[linecolor=black, linewidth=0.04](10.82,-0.6)(10.82,-1.4)(12.06,-1.4)(12.06,-0.6)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.5,-2.54)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.84,-0.62)
\lineto(11.01,-0.57)
\curveto(11.095,-0.545)(11.22,-0.47)(11.26,-0.42)
\curveto(11.3,-0.37)(11.32,-0.22)(11.3,-0.12)
\curveto(11.28,-0.02)(11.2,0.11)(11.14,0.14)
\curveto(11.08,0.17)(10.93,0.25)(10.84,0.3)
\curveto(10.75,0.35)(10.98,0.445)(11.3,0.49)
\curveto(11.62,0.535)(12.0,0.545)(12.06,0.51)
\curveto(12.12,0.475)(12.225,0.4)(12.27,0.36)
\curveto(12.315,0.32)(12.38,0.135)(12.4,-0.01)
\curveto(12.42,-0.155)(12.41,-0.345)(12.38,-0.39)
\curveto(12.35,-0.435)(12.28,-0.51)(12.24,-0.54)
\curveto(12.2,-0.57)(12.14,-0.61)(12.08,-0.64)
}
\rput{3.497736}(0.0,-0.66643786){\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.83579,-0.6483028)
\lineto(10.76321,-0.5802707)
\curveto(10.726921,-0.5462546)(10.688682,-0.42436036)(10.686731,-0.3364824)
\curveto(10.68478,-0.24860443)(10.769556,-0.12436768)(10.856279,-0.08800903)
\curveto(10.943003,-0.05165039)(11.067533,-0.018157043)(11.180951,-0.026753578)
}}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.38,0.04300003)
\lineto(11.58,0.0525)
\curveto(11.68,0.057249986)(11.808572,0.005)(11.837144,-0.05200012)
\curveto(11.865715,-0.109000094)(11.918096,-0.2657501)(11.941904,-0.36550003)
\curveto(11.965714,-0.46524993)(12.03238,-0.58875)(12.075238,-0.6125)
\curveto(12.118095,-0.63625)(12.141904,-0.65050006)(12.084762,-0.622)
}
\rput[bl](15.72,-0.44){\LARGE{$=$}}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](18.81,-0.39)(0.43,0.65)
\psbezier[linecolor=black, linewidth=0.04](18.452711,0.15405054)(17.800478,0.50736433)(17.735058,-0.06073676)(18.38729,-0.4140505444542043)
\psline[linecolor=black, linewidth=0.04](18.66,0.0)(19.22,-0.36)
\rput[bl](16.96,-0.42){\LARGE{$2$}}
\end{pspicture}
\begin{pspicture}(0,-1.2562747)(11.72,1.2562747)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(11.5,-0.86372536)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.44,0.33627465)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(13.5,0.41627464)
}

\rput[bl](2.68,-0.30372536){\LARGE{$=$}}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.5,-2.5837255)
}
\rput[bl](5.38,-0.26372537){\LARGE{$=$}}
\psellipse[linecolor=black, linewidth=0.04, dimen=outer](1.81,-0.25372535)(0.43,0.65)
\psbezier[linecolor=black, linewidth=0.04](1.4527106,0.2903252)(0.80047894,0.64363897)(0.7350576,0.07553788)(1.3872893,-0.2777759015098684)
\psline[linecolor=black, linewidth=0.04](1.66,0.13627464)(2.22,-0.22372536)
\psbezier[linecolor=black, linewidth=0.04](5.2399974,0.05472109)(5.242534,0.8547171)(4.262539,0.85782415)(4.2600026,0.05782819443244904)
\psbezier[linecolor=black, linewidth=0.04](3.66,-0.48372537)(3.66,-1.2837254)(4.68,-1.2637254)(4.68,-0.4637253570556641)
\psline[linecolor=black, linewidth=0.04](4.26,0.07627464)(4.68,-0.52372533)(5.24,0.07627464)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(3.64,-0.52372533)
\lineto(3.64,-0.18372536)
\curveto(3.64,-0.013725357)(3.67,0.21127464)(3.7,0.26627463)
\curveto(3.73,0.32127464)(3.785,0.42127463)(3.81,0.46627465)
\curveto(3.835,0.51127464)(3.9,0.5962746)(3.94,0.63627464)
\curveto(3.98,0.67627466)(4.065,0.7112746)(4.11,0.7062746)
\curveto(4.155,0.70127463)(4.215,0.6462746)(4.26,0.49627465)
}
\psline[linecolor=black, linewidth=0.04](4.44,0.33627465)(4.98,-0.20372535)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(8.26,0.27627465)
\lineto(8.31,-0.0037253571)
\curveto(8.335,-0.14372535)(8.245,-0.36372536)(8.13,-0.44372535)
\curveto(8.015,-0.52372533)(7.84,-0.58372533)(7.78,-0.56372535)
\curveto(7.72,-0.5437254)(7.66,-0.29872537)(7.66,-0.07372536)
\curveto(7.66,0.15127464)(7.685,0.43627465)(7.71,0.49627465)
\curveto(7.735,0.55627465)(7.95,0.62127465)(8.14,0.62627465)
\curveto(8.33,0.63127464)(8.575,0.5862746)(8.63,0.5362747)
\curveto(8.685,0.48627463)(8.765,0.38627464)(8.79,0.33627465)
\curveto(8.815,0.28627464)(8.84,0.026274644)(8.84,-0.18372536)
\curveto(8.84,-0.39372537)(8.805,-0.67872536)(8.77,-0.75372535)
\curveto(8.735,-0.82872534)(8.675,-0.92872536)(8.65,-0.95372534)
\curveto(8.625,-0.9787254)(8.57,-1.0287254)(8.54,-1.0537254)
\curveto(8.51,-1.0787253)(8.435,-1.1337254)(8.39,-1.1637254)
\curveto(8.345,-1.1937253)(8.08,-1.2287253)(7.86,-1.2337253)
\curveto(7.64,-1.2387253)(7.35,-1.1387254)(7.28,-1.0337254)
\curveto(7.21,-0.92872536)(7.14,-0.58372533)(7.14,-0.34372535)
\curveto(7.14,-0.10372536)(7.21,0.26127464)(7.28,0.38627464)
\curveto(7.35,0.51127464)(7.455,0.64127463)(7.49,0.6462746)
\curveto(7.525,0.6512746)(7.57,0.63127464)(7.6,0.55627465)
}
\psline[linecolor=black, linewidth=0.04](8.28,0.25627464)(7.84,0.43627465)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](11.12,-0.18372536){0.6}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.88,0.19627464)
\lineto(10.94,0.11627464)
\curveto(10.97,0.07627464)(10.995,-0.083725356)(10.99,-0.20372535)
\curveto(10.985,-0.32372534)(10.955,-0.46372536)(10.88,-0.52372533)
}
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(10.68,0.39627466)
\lineto(10.62,0.50627464)
\curveto(10.59,0.56127465)(10.505,0.6512746)(10.45,0.68627465)
\curveto(10.395,0.7212746)(10.23,0.7162746)(10.12,0.67627466)
\curveto(10.01,0.63627464)(9.875,0.54127467)(9.85,0.48627463)
\curveto(9.825,0.43127465)(9.785,0.10127464)(9.77,-0.17372535)
\curveto(9.755,-0.44872534)(9.805,-0.83372533)(9.87,-0.94372535)
\curveto(9.935,-1.0537254)(10.1,-1.1487254)(10.2,-1.1337254)
\curveto(10.3,-1.1187253)(10.43,-1.0737253)(10.46,-1.0437254)
\curveto(10.49,-1.0137254)(10.565,-0.92872536)(10.61,-0.87372535)
\curveto(10.655,-0.81872535)(10.705,-0.75372535)(10.72,-0.7237254)
}
\rput[bl](6.3,-0.26372537){\LARGE{$-$}}
\rput[bl](9.02,-0.30372536){\LARGE{$+$}}
\end{pspicture}
